Bourgain's Theorem for a Union of Euclidean Metric Spaces

We study the distortion of embedding a union of $k$ Euclidean sets into Euclidean space. We show that a union of $k$ Euclidean sets can be embedded with distortion at most $O(k^{1.128} \log k)$, independent of the number of points. This is an exponential improvement over the previous best known upper bound of $2^{O(k)}$ obtained by iterating the result of Makarychev and Makarychev (2016) for the special case $k = 2$. Surprisingly, with the additional assumption that each Euclidean set remains Euclidean when we adjoin any other two points, we can obtain an asymptotically tight distortion of $O(\log k)$, thus, providing a generalization of Bourgain's Theorem (1985). Along the way, we also show that the distortion of the union can be upper bounded by $O(\log k)$ times the maximum of the Lipschitz extension constants of individual Euclidean sets.

==> figures/sampling-event.tex <==
\begin{tikzpicture}[font=\small, line cap=round,
  index label/.style={below=5pt, text height=2.2ex, text depth=0.5ex}]
  \fill[blue!5, rounded corners=3pt] (0,-0.85) rectangle (3.5,1.25);
  \fill[black!4, rounded corners=3pt] (3.8,-0.85) rectangle (7.5,1.25);
  \fill[black!4, rounded corners=3pt] (7.8,-0.85) rectangle (11.5,1.25);
  \node at (1.75,0.92) {Exactly one selected};
  \node at (5.65,0.92) {None selected};
  \node at (9.65,0.92) {Arbitrary selections};
  \draw[->, black!65] (-0.15,0) -- (11.8,0);
  \foreach \p in {0.3,1.3,2.3,3.2,4.4,5.15,6.15,7.15,8.15,8.9,9.65,10.4,11.15}
    \draw[fill=white] (\p,0) circle (2.5pt);
  \foreach \p in {1.3,8.9,10.4}
    \fill (\p,0) circle (2.5pt);
  \node[index label] at (0.3,0) {$1$};
  \node[index label] at (1.3,0) {$i$};
  \node[index label] at (3.2,0) {$2^s$};
  \node[index label] at (4.4,0) {$2^s+1$};
  \node[index label] at (7.15,0) {$2^{s+1}$};
  \node[index label] at (9.65,0) {$>2^{s+1}$};
  \node at (5.7,-1.2) {Indices ordered by distance from $x$};
  \fill (3.4,-1.85) circle (2.5pt);
  \node[anchor=west] at (3.6,-1.85) {selected};
  \draw[fill=white] (6.4,-1.85) circle (2.5pt);
  \node[anchor=west] at (6.6,-1.85) {not selected};
\end{tikzpicture}


==> figures/terminal-embedding.tex <==
\begin{tikzpicture}[font=\small, line cap=round, line join=round]
  % A perspective view of the subspace and an embedded subset.
  \filldraw[fill=black!3, draw=black!55]
    (-3,-0.8) -- (1.8,-0.8) -- (3,1) -- (-1.8,1) -- cycle;
  \begin{scope}[xshift=0.4cm]
  \path[fill=blue!12, draw=blue!55!black, thick]
    (-2.15,-0.15) .. controls (-2.35,0.15) and (-1.75,0.58) .. (-1.25,0.55)
    .. controls (-0.8,0.75) and (-0.15,0.48) .. (-0.35,0.15)
    .. controls (-0.1,-0.12) and (-0.8,-0.42) .. (-1.2,-0.3)
    .. controls (-1.65,-0.5) and (-2,-0.4) .. cycle;
  \node at (-1.25,0.12) {$\varphi_0(V)$};
  \end{scope}
  \node[anchor=north east] at (1.75,-0.85) {$\ell_2^r$};
  \coordinate (u) at (1,0.05);
  \coordinate (x) at (1,2.3);
  \draw[dashed, thick] (u) -- node[right, midway] {$a$} (x);
  \draw[black!55] (u) -- (1.65,0.05);
  \draw (1.2,0.05) -- (1.2,0.25) -- (1,0.25);
  \fill (u) circle (1.6pt) node[below left] {$u$};
  \fill (x) circle (1.8pt) node[above] {$\varphi(x)=u\oplus a$};
\end{tikzpicture}


==> figures/voronoi-distances.tex <==
\begin{tikzpicture}[font=\small, every node/.style={text=black}, line cap=round, line join=round, scale=1.05]
  % Equal-radius disks have the same Voronoi cells as their centers.
  % For A=(-3.4,0), B=(2.4,0), C=(0,3), the triple point is (-0.5,0.14).
  \fill[blue!5] (-4.5,-1.5) -- (-0.5,-1.5) -- (-0.5,0.14)
    -- (-4,4.106667) -- (-4.5,4.106667) -- cycle;
  \draw[black!40, dashed] (-0.5,-1.5) -- (-0.5,0.14) -- (-4,4.106667);
  \draw[black!40, dashed] (-0.5,0.14) -- (4,3.74);
  \coordinate (A) at (-3.4,0);
  \coordinate (B) at (2.4,0);
  \coordinate (C) at (0,3);
  \coordinate (X) at (-1.2,-0.3);
  % Keep the original displayed radius fixed when repositioning the ball.
  % This is a schematic illustration; the displayed distances are not to scale.
  \pgfmathsetmacro{\deltaradius}{(sqrt(3^2+0.2^2)-sqrt(2^2+0.2^2))/2}
  \filldraw[fill=red!9, draw=red!75!black, thick, dashed]
    (X) circle (\deltaradius);
  \filldraw[fill=blue!15, draw=blue!55!black, thick] (A) circle (0.5);
  \filldraw[fill=black!7, draw=black!65, thick] (B) circle (0.5);
  \filldraw[fill=black!7, draw=black!65, thick] (C) circle (0.5);
  \node at (A) {$V_i$};
  \node at (B) {$V_1$};
  \node at (C) {$V_r$};
  \node[anchor=south west, inner sep=0pt] at (-4.3,-1.3) {$N_i$};
  \node[anchor=south east, inner sep=0pt] at (3.8,-1.3) {$N_1$};
  \node[anchor=north, inner sep=0pt] at (0,3.9) {$N_r$};
  \coordinate (nearA) at ($(A)!0.5cm!(X)$);
  \coordinate (nearB) at ($(B)!0.5cm!(X)$);
  \draw[thick, blue!55!black] (X) -- node[above=1pt, inner sep=1pt, midway, xshift=-4pt] {$R_i(x)$} (nearA);
  \draw[thick] (X) -- node[above=1pt, inner sep=1pt, midway] {$\hat R_i(x)$} (nearB);
  \fill (nearA) circle (1.4pt);
  \fill (nearB) circle (1.4pt);
  \draw[->, thick, red!75!black] (X) -- ++(270:\deltaradius)
    node[below=3pt, inner sep=2pt] {$\Delta_i(x)$};
  \fill (X) circle (1.8pt) node[above=3pt] {$x$};
\end{tikzpicture}

